Slicing of Probabilistic Programs based on Specifications

This paper presents the first slicing approach for probabilistic programs based on specifications. We show that when probabilistic programs are accompanied by their specifications in the form of pre- and post-condition, we can exploit this semantic information to produce specification-preserving slices strictly more precise than slices yielded by conventional techniques based on data/control dependency. To achieve this goal, our technique is based on the backward propagation of post-conditions via the greatest pre-expectation transformer -- the probabilistic counterpart of Dijkstra weakest pre-condition transformer. The technique is termination-sensitive, allowing to preserve the partial as well as the total correctness of probabilistic programs w.r.t. their specifications. It is modular, featuring a local reasoning principle, and is formally proved correct. As fundamental technical ingredients of our technique, we design and prove sound verification condition generators for establishing the partial and total correctness of probabilistic programs, which are of interest on their own and can be exploited elsewhere for other purposes. On the practical side, we demonstrate the applicability of our approach by means of a few illustrative examples and a case study from the probabilistic modelling field. We also describe an algorithm for computing least slices among the space of slices derived by our technique.

==> cancerBN.tex <==
\begin{tikzpicture}[
  ->,>=stealth',shorten >=1pt,auto,node distance=2cm,
		semithick,
  state/.style={draw,ellipse,text width=2cm,align=center,thick}
]
% level 1
\node[state] (Asia) {visit to Asia?};
\node[state] (Smok) [right=7cm of Asia] {smoking?};

% level 2
\node[state] (Tub) [below =2cm of Asia] {tuberculosis?};
\node[state] (Lcancer) [right=3cm of Tub] {lung cancer?};
\node[state] (Bron) [right=3cm  of Lcancer] {bronchitis?};

% level 3
\node[state] (Either) [below left =2cm and  0mm of Lcancer] {either tub, or lung cancer?};

% level 4
\node[state] (Xray) [below left =2cm and 1.5cm of Either] {positive X-ray?};
\node[state] (Dysp) [right=4.2cm of Xray]{dyspnea?};


% \path (A) 	edge	node {\codeGraph{$\sum_{j \in \{0,\ldots,15\}} \tfrac{1}{16}  \charFun{j \geq 8}$}} (Bif);

% Asia edges
\path (Asia) edge[-latex] (Tub);
% Tub edges
\path (Tub) edge[-latex] (Either);
% Either edges
\path (Either) edge[-latex] (Xray);
\path (Either) edge[-latex] (Dysp);
% lung Cancer edges
\path (Lcancer) edge[-latex] (Either);
% somking edges
\path (Smok) edge[-latex] (Bron);
\path (Smok) edge[-latex] (Lcancer);
% bron edges
\path (Bron) edge[-latex] (Dysp);


% Asia table
\node[right=0.001cm of Asia]
{\small
  \begin{tabular}{c}
    \toprule
    $\prob{a}$\\
    \cmidrule{1-1}
    0.1\\
    \bottomrule
\end{tabular}
};

% Smok table
\node[right=0.001cm of Smok]
{\small
  \begin{tabular}{c}
    \toprule
    $\prob{s}$\\
    \cmidrule{1-1}
    0.5\\
    \bottomrule
\end{tabular}
};

% Tub table
\node[right=0.001cm of Tub]
{\small
  \begin{tabular}{c @{\hspace{1.5em}} c}
    \toprule
    $a$ & $\prob{t\mid a}$\\
    \cmidrule{1-2}
    1 & 0.05\\
    0 & 0.01\\
    \bottomrule
\end{tabular}
};

% Lcancer table
\node[right=0.001cm of Lcancer]
{\small
  \begin{tabular}{c @{\hspace{1.5em}} c}
    \toprule
    $s$ & $\prob{l\mid s}$\\
    \cmidrule{1-2}
    1 & 0.10\\
    0 & 0.01\\
    \bottomrule
\end{tabular}
};

% Bron table
\node[right=0.001cm of Bron]
{\small
  \begin{tabular}{c @{\hspace{1.5em}} c}
    \toprule
    $s$ & $\prob{b\mid s}$\\
    \cmidrule{1-2}
    1 & 0.6\\
    0 & 0.3\\
   \bottomrule
\end{tabular}
};

% Either table
\node[right=0.001cm of Either]
{\small
  \begin{tabular}{cc@{\hspace{1.5em}}c}
    \toprule
    $t$ & $l$ & $\prob{e\mid t,l}$\\
    \cmidrule{1-3} 
    1 & 1 & 1\\
    1 & 0 & 1\\
    0 & 1 & 1\\
    0 & 0 & 0\\
    \bottomrule
\end{tabular}
};

% Dysp table
\node[right=0.001cm of Dysp]
{\small
  \begin{tabular}{c c @{\hspace{1.5em}} c}
    \toprule
    $e$ & $b$ & $\prob{d\mid e,b}$\\
    \cmidrule{1-3}
    1 & 1 & 0.9\\
    1 & 0 & 0.7\\
    0 & 1 & 0.8\\
    0 & 0 & 0.1\\
    \bottomrule
\end{tabular}
};

% Xray table
\node[right=0.001cm of Xray]
{\small
  \begin{tabular}{c @{\hspace{1.5em}} c}
    \toprule
    $e$ & $\prob{x\mid e}$\\
    \cmidrule{1-2}
    1 & 0.98\\
    0 & 0.05\\
    \bottomrule
\end{tabular}
};

\end{tikzpicture}

==> cfg.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
		semithick,
		state/.style={circle, draw, minimum size=1.3cm} ]
	\node[state]                                (A)                    {$\start$};
	\node[state]                                (Bif) [below of=A]                      	{$\pif{\frac{1}{2}}$};
	\node[state]                                (Bp1) [below left=0.4cm and 3cm of Bif]		{$\Ass{b_0}{0}$};
	\node[state]                                (Bp2) [below right=0.4cm and 3cm of Bif] 	{$\Ass{b_0}{1}$};
	\node[state]                                (Bfi) [below right=0.4cm and 3cm of Bp1] 	{$\fip$};
	\node[state]                                (Cif) [below of=Bfi] 											{$\pif{\frac{1}{2}}$};
	\node[state]                                (Cp1) [below left=0.4cm and 3cm of Cif] 	{$\Ass{b_1}{0}$};
	\node[state]                                (Cp2) [below right=0.4cm and 3cm of Cif] 	{$\Ass{b_1}{1}$};
	\node[state]                                (Cfi) [below right=0.4cm and 3cm of Cp1] 	{$\fip$};
	\node[state]                                (Dif) [below of=Cfi] 											{$\pif{\frac{1}{2}}$};
	\node[state]                                (Dp1) [below left=0.4cm and 3cm of Dif] 	{$\Ass{b_2}{0}$};
	\node[state]                                (Dp2) [below right=0.4cm and 3cm of Dif] 	{$\Ass{b_2}{1}$};
	%skip de b2
	\node[state]                                (skip2) [below left=0.4cm and 6cm of Dif] 	{$\Skip$};
	%
	\node[state]                                (Dfi) [below right=0.4cm and 3cm of Dp1] 	{$\fip$};
	\node[state]                                (Eif) [below of=Dfi] 											{$\pif{\frac{1}{2}}$};
	\node[state]                                (Ep1) [below left=0.4cm and 3cm of Eif] 	{$\Ass{b_3}{0}$};
	\node[state]                                (Ep2) [below right=0.4cm and 3cm of Eif] 	{$\Ass{b_3}{1}$};
	%skip de b3
	\node[state]                                (skip3) [below left=0.4cm and 6cm of Eif] 	{$\Skip$};
	%
	\node[state]                                (Efi) [below right=0.4cm and 3cm of Ep1] 	{$\fip$};
	\node[ellipse,draw, minimum height = 1.2cm] (r) 	[below of=Efi] 											{$\Ass{r}{b_0+2b_1+4b_2+8b_3}$};
	\node[state] (end) [below of=r] {$\dne$};

	\path (A) 	edge	node {\codeGraph{$\sum_{j \in \{0,\ldots,15\}} \tfrac{1}{16}  \charFun{j \geq 8}$}} (Bif);
	\path (Bif) edge  node[above,xshift=-40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{0,2,\ldots,12,14\}} \tfrac{1}{8}  \charFun{j \geq 8}$}} (Bp1);
	\path (Bif) edge  node[above,xshift=40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{1,3,\ldots,13,15\}} \tfrac{1}{8}  \charFun{s_0+j  \geq 8}$}} (Bp2);
	\path (Bp1) edge  node[below,xshift=-40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,2,\ldots,12,14\}} \tfrac{1}{8}  \charFun{s_0+j  \geq 8}$}} (Bfi);
	\path (Bp2) edge  node[below,xshift=40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,2,\ldots,12,14\}} \tfrac{1}{8}  \charFun{s_0+j  \geq 8}$}} (Bfi);
	\path (Bfi) edge  node {\codeGraph{$\sum_{j \in \{0,2,\ldots,12,14\}} \tfrac{1}{8}  \charFun{s_0+j  \geq 8}$}} (Cif);
	%
	\path (Cif) edge  node[above,xshift=-40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{0,4,8,12\}} \tfrac{1}{4}  \charFun{s_0+j  \geq 8}$}} (Cp1);
	\path (Cif) edge  node[above,xshift=40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{2,6,10,14\}} \tfrac{1}{4}  \charFun{s_0+j  \geq 8}$}} (Cp2);
	\path (Cp1) edge  node[below,xshift=-40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,4,8,12\}} \tfrac{1}{4}  \charFun{s_1+j  \geq 8}$}} (Cfi);
	\path (Cp2) edge  node[below,xshift=40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,4,8,12\}} \tfrac{1}{4}  \charFun{s_1+j  \geq 8}$}} (Cfi);
	\path (Cfi) edge  node {\codeGraph{$\sum_{j \in \{0,4,8,12\}} \tfrac{1}{4}  \charFun{s_1+j  \geq 8}$}} (Dif);
	%
	\path (Dif) edge  node[above,xshift=-40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{0,8\}} \tfrac{1}{2}  \charFun{s_1+j  \geq 8}$}} (Dp1);
	\path (Dif) edge  node[above,xshift=40pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{4,12\}} \tfrac{1}{2}  \charFun{s_1+j  \geq 8}$}} (Dp2);
	\path (Dp1) edge  node[below,xshift=-40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,8\}} \tfrac{1}{2}  \charFun{s_2+j  \geq 8}$}} (Dfi);
	\path (Dp2) edge  node[below,xshift=40pt, yshift=-3pt] {\codeGraph{$\sum_{j \in \{0,8\}} \tfrac{1}{2}  \charFun{s_2+j  \geq 8}$}} (Dfi);
	\path (Dfi) edge  node {\codeGraph{$\sum_{j \in \{0,8\}} \tfrac{1}{2}  \charFun{s_2+j  \geq 8}$}} (Eif);
	%
	\path (Eif) edge  node[above,xshift=-20pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{0\}}  \charFun{s_2+j \geq 8}$}} (Ep1);
	\path (Eif) edge  node[above,xshift=20pt,yshift=3pt] {\codeGraph{$\sum_{j \in \{8\}}  \charFun{s_2+j \geq 8}$}} (Ep2);
	\path (Ep1) edge  node[below,xshift=0pt, yshift=-3pt] {\codeGraph{$\charFun{s_3 \geq 8}$}} (Efi);
	\path (Ep2) edge  node[below,xshift=0pt, yshift=-3pt] {\codeGraph{$\charFun{s_3 \geq 8}$}} (Efi);
	\path (Efi) edge  node {\codeGraph{$\charFun{s_3 \geq 8}$}} (r);
	%
	\path (r)   edge  node {\codeGraph{$\charFun{r \geq 8}$}} (end);
	% paths de slice
	\draw[->,line width=3pt] (Dif) .. controls +(left:1cm) and +(up:3cm) .. node[above,sloped] {} (skip2);
	\draw[->,line width=3pt] (skip2) .. controls +(down:3cm) and +(left:1cm) .. node[above,sloped] {} (Dfi);
	% b3fi
	\draw[->,line width=3pt] (Eif) .. controls +(left:1cm) and +(up:3cm) .. node[above,sloped] {} (skip3);
	\draw[->,line width=3pt] (skip3) .. controls +(down:3cm) and +(left:1cm) .. node[above,sloped] {} (Efi);
	% \draw[->,line width=3pt] (A) .. controls +(right:9cm) and +(right:9cm) .. node[above,sloped] {} (Dif);
        % thick edge from start 
        \draw[->,line width=3pt] (A) [rounded corners=50pt] -- (8,0) -- (8,-15.5) -- (Eif);
        % another thick edge from start 
        \draw[->,line width=3pt] (A) [rounded corners=50pt] -- (6,0) -- (6,-11) -- (Dif);
                                                                                                                                                
	% [sharp corners] -- (4,4)
	% [rounded corners=5pt] -- cycle;

	% \draw[<-,red] (skip3) |- node[near start,above] {} (skip3);
\end{tikzpicture}
